Waveguide Bandgap Engineering with an Array of Superconducting Qubits

Waveguide quantum electrodynamics offers a wide range of possibilities to effectively engineer interactions between artificial atoms via a one-dimensional open waveguide. While these interactions have been experimentally studied in the few qubit limit, the collective properties of such systems for larger arrays of qubits in a metamaterial configuration has so far not been addressed. Here, we experimentally study a metamaterial made of eight superconducting transmon qubits with local frequency control coupled to the mode continuum of a waveguide. By consecutively tuning the qubits to a common resonance frequency we observe the formation of super- and subradiant states, as well as the emergence of a polaritonic bandgap. Making use of the qubits quantum nonlinearity, we demonstrate control over the latter by inducing a transparency window in the bandgap region of the ensemble. The circuit of this work extends experiments with one and two qubits towards a full-blown quantum metamaterial, thus paving the way for large-scale applications in superconducting waveguide quantum electrodynamics.

==> tmatrix.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tmatrix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12745098)%
    \put(-0.01596932,0.3892058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04567969\unitlength}\raggedright \end{minipage}}}%
    \put(-0.08875972,0.4218872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09247352\unitlength}\raggedright \end{minipage}}}%
    \put(0.29411764,0.25420165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26365545\unitlength}\raggedright \end{minipage}}}%
    \put(-0.26949879,2.17693908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.91456412\unitlength}\raggedright \end{minipage}}}%
    \put(0.16533198,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{L_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tmatrix.pdf}}%
    \put(0.80380782,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{L_2}$}}}%
    \put(0.7237384,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{\varphi_2}$}}}%
    \put(0.25424027,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{\varphi_1}$}}}%
    \put(0.37484904,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{\varphi}$}}}%
    \put(0.64851144,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{Q_8}$}}}%
    \put(0.32755062,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{Q_1}$}}}%
    \put(0.6110609,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{\varphi}$}}}%
    \put(0.4086599,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{Q_2}$}}}%
    \put(0.56619909,0.0858374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\textbf{T}}^{Q_7}$}}}%
    \put(0.02184621,0.0811579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1^L$}}}%
    \put(0.02184621,0.02188567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1^R$}}}%
    \put(0.94570386,0.08086407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2^L$}}}%
    \put(0.94570386,0.02159182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2^R$}}}%
  \end{picture}%
\endgroup%

